Computing (or not) Quasi-Periodicity Functions of Tilings

We know that tilesets that can tile the plane always admit a quasi-periodic tiling [4, 8], yet they hold many uncomputable properties [3, 11, 21, 25]. The quasi-periodicity function is one way to measure the regularity of a quasi-periodic tiling. We prove that the tilings by a tileset that admits only quasi-periodic tilings have a recursively (and uniformly) bounded quasi-periodicity function. This corrects an error from [6, theorem 9] which stated the contrary. Instead we construct a tileset for which any quasi-periodic tiling has a quasi-periodicity function that cannot be recursively bounded. We provide such a construction for 1-dimensional effective subshifts and obtain as a corollary the result for tilings of the plane via recent links between these objects [1, 10].

==> dessins/2mplusn.tex <==
\begin{tikzpicture}[scale=.17]
\filldraw[fill=white,draw=white] (-4,-10) rectangle (20,16);
\filldraw[fill=\mblue] (0,0) rectangle +(5,5);
\filldraw[fill=\mgreen] (5,-5) rectangle +(10,20);
\draw (-3,-10) grid (15,15);
\node at (2.5,2.5) {$\motif{P}$};
\draw[<->] (15.5,-5) -- node[right] {$> 2(\qppatloc{P}{\ForbPat} + p)$} (15.5,15);
\end{tikzpicture}


==> dessins/2mplusnimpos.tex <==
\begin{tikzpicture}[scale=.17]

\filldraw[fill=white,draw=white] (-4,-10) rectangle (20,16);
\filldraw[fill=\mblue] (0,0) rectangle +(5,5);
\filldraw[fill=\mgreen,draw=red, line width=3pt] (5,5) rectangle +(10,10);
\draw (-3,-10) grid (15,15);
\node at (2.5,2.5) {$\motif{P}$};
\draw[<->] (15.5,5) -- node[right] {$\geq \qppatloc{P}{\ForbPat}$} (15.5,15);
\end{tikzpicture}


==> dessins/4pat.tex <==
\begin{tikzpicture}[scale=.3]

\filldraw[fill=\mblue] (8,8) rectangle +(4,4);
\filldraw[fill=\mgreen] (0,0) rectangle +(8,8);
\filldraw[fill=\mgreen] (0,12) rectangle +(8,8);
\filldraw[fill=\mgreen] (12,0) rectangle +(8,8);
\filldraw[fill=\mgreen] (12,12) rectangle +(8,8);


\draw (0,0) grid +(20,20);

\draw[<->] (21,12) -- node[right] {$m$} (21,20);
\draw[<->] (12,21) -- node[above] {$m$} (20,21);
\node at (10,10) {$\motif{P}$};


\node (text) at (-10,10) {$\motif{P}$ appears somewhere here};
\draw[->] (text) -- (16,16);
\draw[->] (text) -- (4,16);
\draw[->] (text) -- (4,4);
\draw[->] (text) -- (16,4);

\end{tikzpicture}


==> dessins/on.tex <==
\begin{tikzpicture}[scale=.4]

\filldraw[fill=\mblue] (0,3) rectangle +(5,5);
\filldraw[fill=\mgreen,draw=red, line width=3pt] (5,5) rectangle +(10,10);
\draw (0,0) grid +(15,15);
\node at (9.5,9.5) {$\motif{O}_n$};
\node at (2.5,5.5) {$\motif{P}$};
\end{tikzpicture}

